Yet another eigenvalue algorithm for solving polynomial systems

In latest years, several advancements have been made in symbolic-numerical eigenvalue techniques for solving polynomial systems. In this article, we add to this list. We design an algorithm which solves systems with isolated solutions reliably and efficiently. In overdetermined cases, it reduces the task to an eigenvalue problem in a simpler and considerably faster way than in previous methods, and it can outperform the homotopy continuation approach. We provide many examples and an implementation in the proof-of-concept Julia package EigenvalueSolver.jl.

==> latpts.tex <==
\definecolor{mycolorGreen}{rgb}{0.3,0.75,0.3}
\begin{tikzpicture} 

    \begin{axis}[%
    width=5cm,
    height=5cm,
    scale only axis,
    xmin= 0,
    xmax= 40,
    ymin= 0,
    ymax= 40,
    axis background/.style={fill=white},
    ]
    \addplot[only marks,mark=*,mark size=1.5pt,mycolor1!30!white
            ]  coordinates { 
(39,0) (38,1) (37,2) (36,3) (35,4) (34,5) (33,6) (32,7) (31,8) (30,9) (29,10) (28,11) (27,12) (26,13) (25,14) (24,15) (23,16) (22,17) (21,18) (20,19) (19,20) (18,21) (17,22) (16,23) (15,24) (14,25) (13,26) (12,27) (11,28) (10,29) (9,30) (8,31) (7,32) (6,33) (5,34) (4,35) (3,36) (2,37) (1,38) (0,39) (38,0) (37,1) (36,2) (35,3) (34,4) (33,5) (32,6) (31,7) (30,8) (29,9) (28,10) (27,11) (26,12) (25,13) (24,14) (23,15) (22,16) (21,17) (20,18) (19,19) (18,20) (17,21) (16,22) (15,23) (14,24) (13,25) (12,26) (11,27) (10,28) (9,29) (8,30) (7,31) (6,32) (5,33) (4,34) (3,35) (2,36) (1,37) (0,38) (37,0) (36,1) (35,2) (34,3) (33,4) (32,5) (31,6) (30,7) (29,8) (28,9) (27,10) (26,11) (25,12) (24,13) (23,14) (22,15) (21,16) (20,17) (19,18) (18,19) (17,20) (16,21) (15,22) (14,23) (13,24) (12,25) (11,26) (10,27) (9,28) (8,29) (7,30) (6,31) (5,32) (4,33) (3,34) (2,35) (1,36) (0,37) (36,0) (35,1) (34,2) (33,3) (32,4) (31,5) (30,6) (29,7) (28,8) (27,9) (26,10) (25,11) (24,12) (23,13) (22,14) (21,15) (20,16) (19,17) (18,18) (17,19) (16,20) (15,21) (14,22) (13,23) (12,24) (11,25) (10,26) (9,27) (8,28) (7,29) (6,30) (5,31) (4,32) (3,33) (2,34) (1,35) (0,36) (35,0) (34,1) (33,2) (32,3) (31,4) (30,5) (29,6) (28,7) (27,8) (26,9) (25,10) (24,11) (23,12) (22,13) (21,14) (20,15) (19,16) (18,17) (17,18) (16,19) (15,20) (14,21) (13,22) (12,23) (11,24) (10,25) (9,26) (8,27) (7,28) (6,29) (5,30) (4,31) (3,32) (2,33) (1,34) (0,35) (34,0) (33,1) (32,2) (31,3) (30,4) (29,5) (28,6) (27,7) (26,8) (25,9) (24,10) (23,11) (22,12) (21,13) (20,14) (19,15) (18,16) (17,17) (16,18) (15,19) (14,20) (13,21) (12,22) (11,23) (10,24) (9,25) (8,26) (7,27) (6,28) (5,29) (4,30) (3,31) (2,32) (1,33) (0,34) (33,0) (32,1) (31,2) (30,3) (29,4) (28,5) (27,6) (26,7) (25,8) (24,9) (23,10) (22,11) (21,12) (20,13) (19,14) (18,15) (17,16) (16,17) (15,18) (14,19) (13,20) (12,21) (11,22) (10,23) (9,24) (8,25) (7,26) (6,27) (5,28) (4,29) (3,30) (2,31) (1,32) (0,33) (32,0) (31,1) (30,2) (29,3) (28,4) (27,5) (26,6) (25,7) (24,8) (23,9) (22,10) (21,11) (20,12) (19,13) (18,14) (17,15) (16,16) (15,17) (14,18) (13,19) (12,20) (11,21) (10,22) (9,23) (8,24) (7,25) (6,26) (5,27) (4,28) (3,29) (2,30) (1,31) (0,32) (31,0) (30,1) (29,2) (28,3) (27,4) (26,5) (25,6) (24,7) (23,8) (22,9) (21,10) (20,11) (19,12) (18,13) (17,14) (16,15) (15,16) (14,17) (13,18) (12,19) (11,20) (10,21) (9,22) (8,23) (7,24) (6,25) (5,26) (4,27) (3,28) (2,29) (1,30) (0,31) (30,0) (29,1) (28,2) (27,3) (26,4) (25,5) (24,6) (23,7) (22,8) (21,9) (20,10) (19,11) (18,12) (17,13) (16,14) (15,15) (14,16) (13,17) (12,18) (11,19) (10,20) (9,21) (8,22) (7,23) (6,24) (5,25) (4,26) (3,27) (2,28) (1,29) (0,30) (29,0) (28,1) (27,2) (26,3) (25,4) (24,5) (23,6) (22,7) (21,8) (20,9) (19,10) (18,11) (17,12) (16,13) (15,14) (14,15) (13,16) (12,17) (11,18) (10,19) (9,20) (8,21) (7,22) (6,23) (5,24) (4,25) (3,26) (2,27) (1,28) (0,29) (28,0) (27,1) (26,2) (25,3) (24,4) (23,5) (22,6) (21,7) (20,8) (19,9) (18,10) (17,11) (16,12) (15,13) (14,14) (13,15) (12,16) (11,17) (10,18) (9,19) (8,20) (7,21) (6,22) (5,23) (4,24) (3,25) (2,26) (1,27) (0,28) (27,0) (26,1) (25,2) (24,3) (23,4) (22,5) (21,6) (20,7) (19,8) (18,9) (17,10) (16,11) (15,12) (14,13) (13,14) (12,15) (11,16) (10,17) (9,18) (8,19) (7,20) (6,21) (5,22) (4,23) (3,24) (2,25) (1,26) (0,27) (26,0) (25,1) (24,2) (23,3) (22,4) (21,5) (20,6) (19,7) (18,8) (17,9) (16,10) (15,11) (14,12) (13,13) (12,14) (11,15) (10,16) (9,17) (8,18) (7,19) (6,20) (5,21) (4,22) (3,23) (2,24) (1,25) (0,26) (25,0) (24,1) (23,2) (22,3) (21,4) (20,5) (19,6) (18,7) (17,8) (16,9) (15,10) (14,11) (13,12) (12,13) (11,14) (10,15) (9,16) (8,17) (7,18) (6,19) (5,20) (4,21) (3,22) (2,23) (1,24) (0,25) (24,0) (23,1) (22,2) (21,3) (20,4) (19,5) (18,6) (17,7) (16,8) (15,9) (14,10) (13,11) (12,12) (11,13) (10,14) (9,15) (8,16) (7,17) (6,18) (5,19) (4,20) (3,21) (2,22) (1,23) (0,24) (23,0) (22,1) (21,2) (20,3) (19,4) (18,5) (17,6) (16,7) (15,8) (14,9) (13,10) (12,11) (11,12) (10,13) (9,14) (8,15) (7,16) (6,17) (5,18) (4,19) (3,20) (2,21) (1,22) (0,23) (22,0) (21,1) (20,2) (19,3) (18,4) (17,5) (16,6) (15,7) (14,8) (13,9) (12,10) (11,11) (10,12) (9,13) (8,14) (7,15) (6,16) (5,17) (4,18) (3,19) (2,20) (1,21) (0,22) (21,0) (20,1) (19,2) (18,3) (17,4) (16,5) (15,6) (14,7) (13,8) (12,9) (11,10) (10,11) (9,12) (8,13) (7,14) (6,15) (5,16) (4,17) (3,18) (2,19) (1,20) (0,21) (20,0) (19,1) (18,2) (17,3) (16,4) (15,5) (14,6) (13,7) (12,8) (11,9) (10,10) (9,11) (8,12) (7,13) (6,14) (5,15) (4,16) (3,17) (2,18) (1,19) (0,20) (19,0) (18,1) (17,2) (16,3) (15,4) (14,5) (13,6) (12,7) (11,8) (10,9) (9,10) (8,11) (7,12) (6,13) (5,14) (4,15) (3,16) (2,17) (1,18) (0,19) (18,0) (17,1) (16,2) (15,3) (14,4) (13,5) (12,6) (11,7) (10,8) (9,9) (8,10) (7,11) (6,12) (5,13) (4,14) (3,15) (2,16) (1,17) (0,18) (17,0) (16,1) (15,2) (14,3) (13,4) (12,5) (11,6) (10,7) (9,8) (8,9) (7,10) (6,11) (5,12) (4,13) (3,14) (2,15) (1,16) (0,17) (16,0) (15,1) (14,2) (13,3) (12,4) (11,5) (10,6) (9,7) (8,8) (7,9) (6,10) (5,11) (4,12) (3,13) (2,14) (1,15) (0,16) (15,0) (14,1) (13,2) (12,3) (11,4) (10,5) (9,6) (8,7) (7,8) (6,9) (5,10) (4,11) (3,12) (2,13) (1,14) (0,15) (14,0) (13,1) (12,2) (11,3) (10,4) (9,5) (8,6) (7,7) (6,8) (5,9) (4,10) (3,11) (2,12) (1,13) (0,14) (13,0) (12,1) (11,2) (10,3) (9,4) (8,5) (7,6) (6,7) (5,8) (4,9) (3,10) (2,11) (1,12) (0,13) (12,0) (11,1) (10,2) (9,3) (8,4) (7,5) (6,6) (5,7) (4,8) (3,9) (2,10) (1,11) (0,12) (11,0) (10,1) (9,2) (8,3) (7,4) (6,5) (5,6) (4,7) (3,8) (2,9) (1,10) (0,11) (10,0) (9,1) (8,2) (7,3) (6,4) (5,5) (4,6) (3,7) (2,8) (1,9) (0,10) (9,0) (8,1) (7,2) (6,3) (5,4) (4,5) (3,6) (2,7) (1,8) (0,9) (8,0) (7,1) (6,2) (5,3) (4,4) (3,5) (2,6) (1,7) (0,8) (7,0) (6,1) (5,2) (4,3) (3,4) (2,5) (1,6) (0,7) (6,0) (5,1) (4,2) (3,3) (2,4) (1,5) (0,6) (5,0) (4,1) (3,2) (2,3) (1,4) (0,5) (4,0) (3,1) (2,2) (1,3) (0,4) (3,0) (2,1) (1,2) (0,3) (2,0) (1,1) (0,2) (1,0) (0,1) (0,0)  };

\addplot[only marks,mark=*,mark size=1.5pt,mycolor1!70!black
            ]  coordinates { 
(0,38) (0,0) (0,1) (2,36) (2,0) (0,2) (4,34) (3,0) (0,37) (0,36) (4,0) (0,3) (6,32) (0,35) (5,0) (38,0) (0,4) (8,30) (0,34) (0,5) (10,28) (0,6) (6,0) (2,35) (0,7) (2,2) (0,33) (0,8) (7,0) (0,32) (2,34) (36,2) (0,9) (13,25) (2,3) (4,33) (37,0) (2,33) (0,31) (8,0) (0,10) (36,0) (34,4) (15,23) (0,30) (1,0) (0,11) (35,0) (0,29) (32,6) (0,13) (6,31) (9,0) (2,4) (0,28) (30,8) (17,21) (0,26) (4,32) (0,12) (35,2) (1,2) (27,11) (2,5) (4,2) (2,32) (0,14) (0,27) (0,15) (34,0) (8,29) (0,16) (2,6) (4,31) (33,0) (33,4) (34,2) (25,13) (10,27) (2,7) (20,18) (0,23) (0,25) (4,3) (22,16) (2,8) (32,0) (6,30) (0,17) (10,0) (11,27) (2,31) (4,1) (12,25) (0,24) (31,0) (11,0) (33,2) (14,0) (2,9) (12,0) (13,0) (1,37) (14,23) (0,22) (32,4) (15,0) (4,4) (31,6) (9,27) (7,2) (1,1) (1,36) (29,9) (6,2) (0,18) (16,21) (5,33) (30,0) (0,20) (2,11) (2,30) (5,2) (1,3) (6,29) (1,11) (11,25) (37,1) (4,5) (32,2) (1,35) (4,30) (8,2) (31,4) (18,20) (29,0) (0,19) (31,2) (29,8) (7,29) (1,34) (1,4) (26,11) (4,6) (24,14) (0,21) (9,29) (30,2) (4,29) (28,0) (1,5) (16,0) (24,13) (4,7) (2,1) (2,29) (33,5) (3,9) (1,7) (3,35) (30,6) (1,13) (14,24) (26,0) (1,33) (36,1) (17,0) (5,32) (1,8) (3,1) (8,27) (2,28) (20,17) (1,14) (5,1) (1,6) (18,19) (7,31) (9,2) (28,7) (28,10) (2,27) (22,15) (5,4) (27,0) (35,3) (13,23) (1,15) (1,32) (1,9) (12,26) (18,0) (25,11) (6,4) (26,9) (3,33) (35,1) (3,34) (34,3) (1,26) (16,22) (28,9) (6,5) (7,30) (4,28) (26,12) (1,17) (7,1) (29,4) (27,9) (1,25) (3,2) (1,10) (1,27) (11,26) (24,0) (34,1) (6,1) (31,7) (16,20) (1,31) (1,23) (30,4) (5,31) (8,1) (3,11) (1,20) (1,12) (22,0) (1,18) (3,32) (21,17) (29,2) (23,13) (1,30) (6,28) (19,0) (24,11) (1,29) (8,5) (5,3) (29,6) (8,3) (7,5) (1,21) (9,28) (5,5) (9,1) (33,3) (3,28) (33,1) (30,7) (21,15) (23,15) (10,2) (1,16) (1,22) (3,31) (32,1) (3,3) (28,4) (19,19) (10,25) (1,19) (3,8) (11,2) (25,12) (22,13) (1,28) (3,12) (32,5) (31,1) (4,8) (3,30) (12,23) (3,4) (27,10) (32,3) (5,30) (5,8) (25,2) (7,26) (28,6) (13,24) (23,14) (3,6) (23,0) (3,10) (8,26) (9,5) (1,24) (6,6) (25,7) (31,5) (3,29) (10,26) (10,1) (29,7) (8,25) (6,8) (14,1) (6,7) (15,22) (7,3) (31,3) (7,28) (29,1) (27,8) (11,1) (26,2) (6,3) (8,28) (2,10) (5,28) (9,26) (30,3) (10,5) (29,3) (10,3) (30,1) (2,15) (5,29) (27,2) (5,6) (12,24) (2,16) (9,25) (21,16) (29,5) (25,10) (3,7) (30,5) (3,27) (28,8) (5,26) (12,2) (3,5) (25,1) (15,1) (15,21) (2,23) (28,1) (9,6) (2,22) (2,25) (26,10) (9,23) (24,12) (8,6) (2,12) (23,12) (17,20) (28,2) (11,24) (7,4) (21,0) (7,27) (2,26) (28,3) (13,3) (27,5) (28,5) (25,8) (21,14) (10,4) (14,2) (20,16) (27,3) (8,4) (2,21) (7,7) (4,27) (8,21) (5,27) (5,7) (18,1) (27,4) (13,1) (12,1) (24,1) (15,20) (12,4) (26,1) (4,22) (11,5) (5,9) (4,9) (3,23) (27,7) (2,24) (21,1) (25,0) (20,2) (3,21) (9,18) (23,1) (26,3) (15,3) (4,23) (11,7)  };
        
         \end{axis}
         \end{tikzpicture}%

==> latpts_unmixed.tex <==
\begin{tikzpicture} 

    \begin{axis}[%
    width=5cm,
    height=5cm,
    scale only axis,
    xmin= 0,
    xmax= 40,
    ymin= 0,
    ymax= 40,
    axis background/.style={fill=white},
    ]
    \addplot[only marks,mark=*,mark size=1.5pt,mycolor1!30!white
            ]  coordinates { 
(0,0) (0,1) (0,2) (0,3) (0,4) (0,5) (0,6) (0,7) (0,8) (0,9) (0,10) (0,11) (0,12) (0,13) (0,14) (0,15) (0,16) (0,17) (0,18) (1,0) (1,1) (1,2) (1,3) (1,4) (1,5) (1,6) (1,7) (1,8) (1,9) (1,10) (1,11) (1,12) (1,13) (1,14) (1,15) (1,16) (1,17) (1,18) (2,0) (2,1) (2,2) (2,3) (2,4) (2,5) (2,6) (2,7) (2,8) (2,9) (2,10) (2,11) (2,12) (2,13) (2,14) (2,15) (2,16) (2,17) (2,18) (2,19) (3,0) (3,1) (3,2) (3,3) (3,4) (3,5) (3,6) (3,7) (3,8) (3,9) (3,10) (3,11) (3,12) (3,13) (3,14) (3,15) (3,16) (3,17) (3,18) (3,19) (4,0) (4,1) (4,2) (4,3) (4,4) (4,5) (4,6) (4,7) (4,8) (4,9) (4,10) (4,11) (4,12) (4,13) (4,14) (4,15) (4,16) (4,17) (4,18) (4,19) (4,20) (5,0) (5,1) (5,2) (5,3) (5,4) (5,5) (5,6) (5,7) (5,8) (5,9) (5,10) (5,11) (5,12) (5,13) (5,14) (5,15) (5,16) (5,17) (5,18) (5,19) (5,20) (6,0) (6,1) (6,2) (6,3) (6,4) (6,5) (6,6) (6,7) (6,8) (6,9) (6,10) (6,11) (6,12) (6,13) (6,14) (6,15) (6,16) (6,17) (6,18) (6,19) (6,20) (6,21) (7,0) (7,1) (7,2) (7,3) (7,4) (7,5) (7,6) (7,7) (7,8) (7,9) (7,10) (7,11) (7,12) (7,13) (7,14) (7,15) (7,16) (7,17) (7,18) (7,19) (7,20) (7,21) (8,0) (8,1) (8,2) (8,3) (8,4) (8,5) (8,6) (8,7) (8,8) (8,9) (8,10) (8,11) (8,12) (8,13) (8,14) (8,15) (8,16) (8,17) (8,18) (8,19) (8,20) (8,21) (8,22) (9,0) (9,1) (9,2) (9,3) (9,4) (9,5) (9,6) (9,7) (9,8) (9,9) (9,10) (9,11) (9,12) (9,13) (9,14) (9,15) (9,16) (9,17) (9,18) (9,19) (9,20) (9,21) (9,22) (10,0) (10,1) (10,2) (10,3) (10,4) (10,5) (10,6) (10,7) (10,8) (10,9) (10,10) (10,11) (10,12) (10,13) (10,14) (10,15) (10,16) (10,17) (10,18) (10,19) (10,20) (10,21) (10,22) (10,23) (11,0) (11,1) (11,2) (11,3) (11,4) (11,5) (11,6) (11,7) (11,8) (11,9) (11,10) (11,11) (11,12) (11,13) (11,14) (11,15) (11,16) (11,17) (11,18) (11,19) (11,20) (11,21) (11,22) (11,23) (12,0) (12,1) (12,2) (12,3) (12,4) (12,5) (12,6) (12,7) (12,8) (12,9) (12,10) (12,11) (12,12) (12,13) (12,14) (12,15) (12,16) (12,17) (12,18) (12,19) (12,20) (12,21) (12,22) (12,23) (12,24) (13,0) (13,1) (13,2) (13,3) (13,4) (13,5) (13,6) (13,7) (13,8) (13,9) (13,10) (13,11) (13,12) (13,13) (13,14) (13,15) (13,16) (13,17) (13,18) (13,19) (13,20) (13,21) (13,22) (13,23) (13,24) (14,0) (14,1) (14,2) (14,3) (14,4) (14,5) (14,6) (14,7) (14,8) (14,9) (14,10) (14,11) (14,12) (14,13) (14,14) (14,15) (14,16) (14,17) (14,18) (14,19) (14,20) (14,21) (14,22) (14,23) (14,24) (14,25) (15,0) (15,1) (15,2) (15,3) (15,4) (15,5) (15,6) (15,7) (15,8) (15,9) (15,10) (15,11) (15,12) (15,13) (15,14) (15,15) (15,16) (15,17) (15,18) (15,19) (15,20) (15,21) (15,22) (15,23) (15,24) (15,25) (16,0) (16,1) (16,2) (16,3) (16,4) (16,5) (16,6) (16,7) (16,8) (16,9) (16,10) (16,11) (16,12) (16,13) (16,14) (16,15) (16,16) (16,17) (16,18) (16,19) (16,20) (16,21) (16,22) (16,23) (16,24) (16,25) (16,26) (17,0) (17,1) (17,2) (17,3) (17,4) (17,5) (17,6) (17,7) (17,8) (17,9) (17,10) (17,11) (17,12) (17,13) (17,14) (17,15) (17,16) (17,17) (17,18) (17,19) (17,20) (17,21) (17,22) (17,23) (17,24) (17,25) (17,26) (18,0) (18,1) (18,2) (18,3) (18,4) (18,5) (18,6) (18,7) (18,8) (18,9) (18,10) (18,11) (18,12) (18,13) (18,14) (18,15) (18,16) (18,17) (18,18) (18,19) (18,20) (18,21) (18,22) (18,23) (18,24) (18,25) (18,26) (18,27) (19,2) (19,3) (19,4) (19,5) (19,6) (19,7) (19,8) (19,9) (19,10) (19,11) (19,12) (19,13) (19,14) (19,15) (19,16) (19,17) (19,18) (19,19) (19,20) (19,21) (19,22) (19,23) (19,24) (19,25) (19,26) (19,27) (20,4) (20,5) (20,6) (20,7) (20,8) (20,9) (20,10) (20,11) (20,12) (20,13) (20,14) (20,15) (20,16) (20,17) (20,18) (20,19) (20,20) (20,21) (20,22) (20,23) (20,24) (20,25) (20,26) (20,27) (20,28) (21,6) (21,7) (21,8) (21,9) (21,10) (21,11) (21,12) (21,13) (21,14) (21,15) (21,16) (21,17) (21,18) (21,19) (21,20) (21,21) (21,22) (21,23) (21,24) (21,25) (21,26) (21,27) (21,28) (22,8) (22,9) (22,10) (22,11) (22,12) (22,13) (22,14) (22,15) (22,16) (22,17) (22,18) (22,19) (22,20) (22,21) (22,22) (22,23) (22,24) (22,25) (22,26) (22,27) (22,28) (22,29) (23,10) (23,11) (23,12) (23,13) (23,14) (23,15) (23,16) (23,17) (23,18) (23,19) (23,20) (23,21) (23,22) (23,23) (23,24) (23,25) (23,26) (23,27) (23,28) (23,29) (24,12) (24,13) (24,14) (24,15) (24,16) (24,17) (24,18) (24,19) (24,20) (24,21) (24,22) (24,23) (24,24) (24,25) (24,26) (24,27) (24,28) (24,29) (24,30) (25,14) (25,15) (25,16) (25,17) (25,18) (25,19) (25,20) (25,21) (25,22) (25,23) (25,24) (25,25) (25,26) (25,27) (25,28) (25,29) (25,30) (26,16) (26,17) (26,18) (26,19) (26,20) (26,21) (26,22) (26,23) (26,24) (26,25) (26,26) (26,27) (26,28) (26,29) (26,30) (26,31) (27,18) (27,19) (27,20) (27,21) (27,22) (27,23) (27,24) (27,25) (27,26) (27,27) (27,28) (27,29) (27,30) (27,31) (28,20) (28,21) (28,22) (28,23) (28,24) (28,25) (28,26) (28,27) (28,28) (28,29) (28,30) (28,31) (28,32) (29,22) (29,23) (29,24) (29,25) (29,26) (29,27) (29,28) (29,29) (29,30) (29,31) (29,32) (30,24) (30,25) (30,26) (30,27) (30,28) (30,29) (30,30) (30,31) (30,32) (30,33) (31,26) (31,27) (31,28) (31,29) (31,30) (31,31) (31,32) (31,33) (32,28) (32,29) (32,30) (32,31) (32,32) (32,33) (32,34) (33,30) (33,31) (33,32) (33,33) (33,34) (34,32) (34,33) (34,34) (34,35) (35,34) (35,35) (36,36)  };

\addplot[only marks,mark=*,mark size=1.5pt,mycolor1!70!black
            ]  coordinates { 
(0,17) (17,0) (1,17) (34,34) (17,1) (4,19) (0,0) (1,0) (15,0) (5,19) (32,33) (2,0) (19,4) (8,21) (14,0) (0,1) (28,31) (3,0) (32,31) (5,0) (12,23) (4,0) (6,0) (32,32) (13,0) (30,32) (7,0) (17,2) (32,30) (11,0) (1,16) (19,5) (10,22) (8,0) (21,8) (10,0) (14,24) (16,0) (0,16) (23,12) (12,0) (26,30) (18,2) (28,22) (16,25) (22,10) (16,2) (0,2) (20,27) (15,2) (2,18) (27,20) (33,32) (31,28) (9,0) (24,14) (31,32) (1,15) (6,20) (18,26) (29,24) (30,26) (26,18) (20,6) (28,30) (19,6) (14,2) (33,33) (21,27) (4,18) (24,15) (1,1) (30,30) (22,11) (0,15) (0,3) (18,4) (0,4) (24,29) (27,30) (2,15) (31,30) (15,1) (29,30) (21,9) (11,22) (27,21) (3,18) (30,28) (18,3) (16,4) (0,14) (30,27) (0,7) (25,16) (24,16) (15,24) (12,22) (17,4) (22,12) (3,1) (16,1) (5,18) (26,19) (0,6) (12,1) (31,31) (14,3) (6,1) (27,22) (25,29) (3,2) (31,29) (18,25) (0,11) (22,28) (12,2) (20,10) (14,1) (22,27) (21,10) (4,1) (27,28) (2,17) (0,8) (23,14) (10,1) (8,20) (16,3) (29,28) (0,12) (15,5) (7,1) (2,1) (20,7) (28,23) (2,16) (0,5) (5,17) (8,1) (9,21) (18,5) (23,13) (30,31) (1,2) (10,2) (16,24) (0,10) (29,26) (29,29) (26,28) (30,29) (1,3) (17,3) (5,1) (29,25) (29,31) (4,2) (17,5) (13,1) (4,16) (0,9) (26,26) (25,22) (28,24) (3,17) (7,20) (24,17) (17,25) (25,19) (13,23) (8,2) (5,2) (21,11) (2,2) (1,4) (25,18) (4,17) (15,3) (20,8) (4,3) (0,13) (27,29) (13,2) (10,20) (25,17) (29,27) (11,1) (28,29) (11,21) (19,26) (10,3) (20,11) (7,2) (1,9) (20,12) (14,22) (15,4) (5,3) (15,23) (28,28) (6,19) (9,3) (6,2) (27,27) (2,14) (11,2) (26,23) (18,6) (19,24) (7,19) (2,11) (25,21) (26,27) (19,7) (21,12) (16,6) (26,29) (1,10) (17,24) (26,25) (28,27) (8,3) (25,20) (19,12) (15,22) (25,28) (9,20) (24,20) (4,4) (20,13) (1,14) (1,12) (19,25) (27,26) (23,15) (21,26) (2,8) (27,24) (13,22)  };
         \end{axis}
         \end{tikzpicture}%

==> resnrms.tex <==
\begin{tikzpicture}[scale = 0.9]

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$e$},
ymode=log,
ymin=1e-14,
ymax=1e14,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0 4.141848883188113\\ 
1 19.58378771773134\\ 
2 360.74121706676124\\ 
3 2389.404833045611\\ 
4 28612.31152861531\\ 
5 318898.85002400284\\ 
6 3.618214070944617e6\\ 
7 3.3256171976338834e7\\ 
8 1.503077475184459e8\\ 
9 2.229607768704204e9\\ 
10 2.9545620092458317e10\\ 
11 2.923873172089561e11\\ 
12 1.187963945370828e12\\ 
13 1.771289701688117e13\\ 
14 2.290136098700917e13\\ 
};  \label{bluenorm}
\addplot [color=mycolor2, mark size=1.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0 9.512004946362486e-13\\ 
1 2.062377868870719e-12\\ 
2 5.079580198512017e-13\\ 
3 1.8643810148205277e-11\\ 
4 2.4122171130350622e-12\\ 
5 1.2173912973085575e-12\\ 
6 2.5119294477054433e-12\\ 
7 9.436566000413367e-13\\ 
8 4.945510386086103e-12\\ 
9 7.08162336920883e-13\\ 
10 3.4047717039410067e-12\\ 
11 3.2784507609689837e-12\\ 
12 6.149766931760818e-13\\ 
13 2.643728580354804e-12\\ 
14 8.705858658980046e-12\\ 
}; \label{orangeres}
\end{axis}
\end{tikzpicture}%
